Learn from Move: the Next Step for GUI Agents

Existing benchmarks for GUI agents primarily focus on increasing task difficulty by extending task horizons. Besides, enabling agents to explore unfamiliar environments and successfully complete tasks within them is also a critical yet challenging problem. We introduce LatentGUIWorld, a benchmark of six tasks in three matched pairs organized by the evidence needed for control: $I_0$ uses prior knowledge and available observations, $I_1$ requires interaction that directly reveals hidden semantics, and $I_2$ identifies dynamics from action-response relationships. Frontier models struggle especially on $I_2$ tasks. We introduce MOVE, which separates movement from button events and exposes intermediate visual feedback, together with demonstrations of iterative exploration and control. Ablations show that both action granularity and multi-step demonstrations improve performance. After SFT, LatentLearner-9B achieves 50.0% overall success on LatentGUIWorld, comparable to several frontier models. Joint RL further raises egocentric Drag and Ten-Choice success to 92.0% and 75.3%. Behavioral analysis reveals multi-step exploration. In egocentric Drag, RL increases Pearson correlation between error-normalized commands and ideal gain compensation from 0.610 to 0.803. Together, these behaviors show that models learn to explore through interaction and adapt their control to environment dynamics. The same format improves GUI grounding after RL, reaching 67.37% mean accuracy across five benchmarks versus 66.72% for conventional RL.

==> figures/benchmark-pair-grouped-artwork.tex <==
% Generated by scripts/paper/build_benchmark_mechanism_figure.py.
% Native PNGs are embedded unchanged. Insets are clipped views; overlays are vector annotations.
\begingroup%
\definecolor{miink}{HTML}{243640}%
\definecolor{mimuted}{HTML}{77858E}%
\definecolor{miline}{HTML}{E3E9ED}%
\definecolor{miblue}{HTML}{287A91}%
\definecolor{miclay}{HTML}{AD6948}%
\resizebox{.98\textwidth}{!}{%
\begin{tikzpicture}[
 x=1cm,y=1cm,
 every node/.style={font=\sffamily\fontsize{9}{11}\selectfont,text=miink,inner sep=0pt},
 family/.style={font=\sffamily\bfseries\fontsize{12}{14}\selectfont},
 variant/.style={font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
 action/.style={font=\sffamily\fontsize{10}{12}\selectfont},
 callout/.style={font=\sffamily\fontsize{8}{10}\selectfont,fill=white,fill opacity=.92,text opacity=1,inner sep=1.4pt},
 flow/.style={->,>=stealth,line width=.8pt},
 shot/.style={inner sep=0pt,outer sep=0pt}
]
% Optional panel selection keeps the manuscript and standalone figure on one
% editable source, without scaling screenshots to fill the page height.
\providecommand{\BenchmarkPairPanelIndex}{0}
\newcommand{\BenchmarkPairDrawPanel}[2]{%
  \ifnum\BenchmarkPairPanelIndex=0 #2\else
    \ifnum\BenchmarkPairPanelIndex=#1 #2\fi
  \fi}
\ifdefined\BenchmarkPairPanelBottom
  \path[use as bounding box] (0,\BenchmarkPairPanelBottom) rectangle (20.4,\BenchmarkPairPanelTop);
\else
  \path[use as bounding box] (0,0) rectangle (20.4,25.6);
\fi

\BenchmarkPairDrawPanel{1}{%
\node[family,anchor=west] at (0.0000,25.2800) {Rotation};
\fill[miline!35,rounded corners=2pt] (6.15,24.9700) rectangle (20.4,25.6100);
\node[anchor=west,text=mimuted] at (0.0000,22.8500) {Shared first frame};
\node[shot] at (2.6500,21.0000) {\includegraphics[width=5.3000cm]{figures/task_examples/paired_flow_compact/rotation_inner-initial.png}};
\draw[miline,line width=.8pt] (5.30,21.0000) -- (5.59,21.0000);
\node[variant,anchor=west,text=miblue] at (6.3500,24.6800) {Inner ring\enspace $I_2$\quad {\mdseries\color{miink}Inner rotates}};
\node[action,anchor=west] at (6.3500,25.2800) {\textbf{1}\ MOVE\ $\rightarrow$\ \textbf{2}\ MOUSE\_DOWN\ $\rightarrow$\ \textbf{3}\ MOVE};
\draw[flow,draw=miblue] (5.59,21.0000) .. controls (6.03,21.0000) and (5.79,22.9000) .. (6.20,22.9000);
\node[shot] at (9.2000,22.8200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/rotation_inner-evidence.png}};
\draw[flow,draw=miblue] (12.98,22.9000) -- (14.35,22.9000);
\node[action] at (17.5500,25.2800) {\textbf{4}\ MOVE\ $\rightarrow$\ \textbf{5}\ MOUSE\_UP};
\draw[white,line width=2.2pt] (9.2000,22.7128) circle (0.3950);
\draw[miblue,line width=.8pt] (9.2000,22.7128) circle (0.3950);
\node[shot] at (17.5500,22.8200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/rotation_inner-success.png}};
\node[variant,anchor=west,text=miclay] at (6.3500,20.8800) {Outer ring\enspace $I_2$\quad {\mdseries\color{miink}Outer rotates}};
\draw[flow,draw=miclay] (5.59,21.0000) .. controls (6.03,21.0000) and (5.79,19.1000) .. (6.20,19.1000);
\node[shot] at (9.2000,19.0200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/rotation_outer-evidence.png}};
\draw[flow,draw=miclay] (12.98,19.1000) -- (14.35,19.1000);
\draw[white,line width=2.2pt] (9.2000,18.9128) circle (0.3950);
\draw[miclay,line width=.8pt,dashed] (9.2000,18.9128) circle (0.3950);
\draw[miclay,line width=.65pt,rounded corners=2pt] (7.6191,17.8622) rectangle (10.7586,19.9552);
\node[shot] at (17.5500,19.0200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/rotation_outer-success.png}};
\fill[mimuted] (5.59,21.0000) circle (.033);
}%
\BenchmarkPairDrawPanel{2}{%
\node[family,anchor=west] at (0.0000,16.7300) {Ten-Choice};
\fill[miline!35,rounded corners=2pt] (6.15,16.4200) rectangle (20.4,17.0600);
\node[anchor=west,text=mimuted] at (0.0000,14.3000) {Shared first frame};
\node[shot] at (2.6500,12.4500) {\includegraphics[width=5.3000cm]{figures/task_examples/paired_flow_compact/ten_choice_third_person-initial.png}};
\draw[miline,line width=.8pt] (5.30,12.4500) -- (5.59,12.4500);
\node[variant,anchor=west,text=miblue] at (6.3500,16.1300) {Exocentric\enspace $I_1$\quad {\mdseries\color{miink}Cursor moves}};
\node[action,anchor=west] at (6.3500,16.7300) {\textbf{1}\ MOVE};
\draw[flow,draw=miblue] (5.59,12.4500) .. controls (6.03,12.4500) and (5.79,14.3500) .. (6.20,14.3500);
\node[shot] at (9.2000,14.2700) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/ten_choice_third_person-evidence.png}};
\draw[flow,draw=miblue] (12.98,14.3500) -- (14.35,14.3500);
\node[action] at (17.5500,16.7300) {\textbf{2}\ CLICK};
\draw[white,line width=2.2pt] (9.2000,14.2700) circle (0.0846);
\draw[miblue,line width=.8pt,dashed] (9.2000,14.2700) circle (0.0846);
\draw[white,line width=2.2pt] (8.7725,14.3724) circle (0.1024);
\draw[miblue,line width=.8pt] (8.7725,14.3724) circle (0.1024);
\draw[flow,draw=white,line width=2.8pt] (9.2000,14.0696) -- (8.7725,14.1720);
\draw[flow,draw=miblue,line width=1.1pt] (9.2000,14.0696) -- (8.7725,14.1720);
\node[shot] at (17.5500,14.2700) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/ten_choice_third_person-success.png}};
\node[variant,anchor=west,text=miclay] at (6.3500,12.3300) {Egocentric\enspace $I_2$\quad {\mdseries\color{miink}Scene shifts}};
\draw[flow,draw=miclay] (5.59,12.4500) .. controls (6.03,12.4500) and (5.79,10.5500) .. (6.20,10.5500);
\node[shot] at (9.2000,10.4700) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/ten_choice_first_person-evidence.png}};
\draw[flow,draw=miclay] (12.98,10.5500) -- (14.35,10.5500);
\draw[white,line width=2.2pt] (7.4855,10.5234) circle (0.1113);
\draw[miclay,line width=.8pt,dashed] (7.4855,10.5234) circle (0.1113);
\draw[flow,draw=white,line width=2.8pt] (7.4855,10.7906) -- (7.9130,10.6882);
\draw[flow,draw=miclay,line width=1.1pt] (7.4855,10.7906) -- (7.9130,10.6882);
\draw[white,line width=2.2pt] (9.2000,10.4700) circle (0.1113);
\draw[miclay,line width=.8pt] (9.2000,10.4700) circle (0.1113);
\node[shot] at (17.5500,10.4700) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/ten_choice_first_person-success.png}};
\fill[mimuted] (5.59,12.4500) circle (.033);
}%
\BenchmarkPairDrawPanel{3}{%
\node[family,anchor=west] at (0.0000,8.1800) {Drag};
\fill[miline!35,rounded corners=2pt] (6.15,7.8700) rectangle (20.4,8.5100);
\node[anchor=west,text=mimuted] at (0.0000,5.7500) {Shared first frame};
\node[shot] at (2.6500,3.9000) {\includegraphics[width=5.3000cm]{figures/task_examples/paired_flow_compact/drag_third_person-initial.png}};
\draw[miline,line width=.8pt] (5.30,3.9000) -- (5.59,3.9000);
\node[variant,anchor=west,text=miblue] at (6.3500,7.5800) {Exocentric\enspace $I_0$\quad {\mdseries\color{miink}Object moves}};
\node[action,anchor=west] at (6.3500,8.1800) {\textbf{1}\ MOVE\ $\rightarrow$\ \textbf{2}\ MOUSE\_DOWN\ $\rightarrow$\ \textbf{3}\ MOVE};
\draw[flow,draw=miblue] (5.59,3.9000) .. controls (6.03,3.9000) and (5.79,5.8000) .. (6.20,5.8000);
\node[shot] at (9.2000,5.7200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/drag_third_person-evidence.png}};
\draw[flow,draw=miblue] (12.98,5.8000) -- (14.35,5.8000);
\node[action] at (17.5500,8.1800) {\textbf{4}\ MOVE\ $\rightarrow$\ \textbf{5}\ MOUSE\_UP};
\draw[miblue,dashed,line width=.8pt] (8.1414,4.9164) rectangle (8.3908,5.1658);
\draw[white,line width=2.2pt] (9.0074,5.1308) circle (0.1648);
\draw[miblue,line width=.8pt] (9.0074,5.1308) circle (0.1648);
\draw[flow,draw=white,line width=2.8pt] (8.2661,5.2994) -- (9.0074,5.3891);
\draw[flow,draw=miblue,line width=1.1pt] (8.2661,5.2994) -- (9.0074,5.3891);
\node[shot] at (17.5500,5.7200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/drag_third_person-success.png}};
\node[variant,anchor=west,text=miclay] at (6.3500,3.7800) {Egocentric\enspace $I_2$\quad {\mdseries\color{miink}Slots shift}};
\draw[flow,draw=miclay] (5.59,3.9000) .. controls (6.03,3.9000) and (5.79,2.0000) .. (6.20,2.0000);
\node[shot] at (9.2000,1.9200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/drag_first_person-evidence.png}};
\draw[flow,draw=miclay] (12.98,2.0000) -- (14.35,2.0000);
\draw[miclay,dashed,line width=.8pt] (10.4956,1.9124) rectangle (10.8697,2.2865);
\draw[flow,draw=white,line width=2.8pt] (10.6827,2.4290) -- (9.9413,2.3393);
\draw[flow,draw=miclay,line width=1.1pt] (10.6827,2.4290) -- (9.9413,2.3393);
\draw[white,line width=2.2pt] (9.2000,1.9200) circle (0.1870);
\draw[miclay,line width=.8pt] (9.2000,1.9200) circle (0.1870);
\node[shot] at (17.5500,1.9200) {\includegraphics[width=5.7000cm]{figures/task_examples/paired_flow_compact/drag_first_person-success.png}};
\fill[mimuted] (5.59,3.9000) circle (.033);
}%
\end{tikzpicture}%
}%
\endgroup%


==> figures/overview-artwork.tex <==
% Native scenes plus editable annotations.
\begingroup%
\definecolor{ovink}{HTML}{263746}%
\definecolor{ovmuted}{HTML}{677782}%
\definecolor{ovline}{HTML}{DCE4E9}%
\definecolor{ovblue}{HTML}{256F96}%
\definecolor{ovpale}{HTML}{EDF5F9}%
\definecolor{ovgold}{HTML}{A56E30}%
\definecolor{ovgray}{HTML}{F2F4F6}%
\definecolor{ovgreen}{HTML}{17985F}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 x=1cm,y=1cm,
 every node/.style={font=\sffamily\fontsize{11}{13}\selectfont,text=ovink,inner sep=0pt},
 title/.style={font=\sffamily\bfseries\fontsize{14}{16}\selectfont},
 label/.style={font=\sffamily\bfseries\fontsize{11}{13}\selectfont},
 quiet/.style={text=ovmuted},
 arrow/.style={->,>=stealth,line width=.85pt,draw=ovblue},
 grayarrow/.style={->,>=stealth,line width=.65pt,draw=ovmuted}
]
\path[use as bounding box] (0,.65) rectangle (18.7,12.90);

\begin{scope}[yshift=.65cm]
\node[anchor=west,title] at (0,11.96) {LatentGUIWorld};
\node[anchor=east,quiet] at (18.7,11.96) {3 task families\;\textperiodcentered\; 6 variants};
\draw[ovline] (0,11.56) -- (18.7,11.56);

% Native benchmark replay states, before commitment. Arrows follow logged moves.
\node[anchor=west,label] at (0,11.16) {Drag};
\node at (1.39,10.22) {Exocentric\quad $I_0$};
\node at (4.49,10.22) {Egocentric\quad $I_2$};
\node at (1.39,9.11) {\includegraphics[width=2.78cm]{figures/task_examples/native_annotated/drag-third-after.png}};
\node at (4.49,9.11) {\includegraphics[width=2.78cm]{figures/task_examples/native_annotated/drag-first-after.png}};
\draw[ovline] (6.15,8.2) -- (6.15,11.19);
\node[anchor=west,label] at (6.52,11.16) {Ten-Choice};
\node at (7.91,10.22) {Exocentric\quad $I_1$};
\node at (11.01,10.22) {Egocentric\quad $I_2$};
\node at (7.91,9.11) {\includegraphics[width=2.78cm]{figures/task_examples/native_annotated/ten-third-after.png}};
\node at (11.01,9.11) {\includegraphics[width=2.78cm]{figures/task_examples/native_annotated/ten-first-after.png}};


\draw[white,line width=1.8pt] (1.3900,9.1100) circle (0.05);
\draw[ovblue,dashed,line width=.65pt] (1.3900,9.1100) circle (0.05);
\draw[white,line width=1.8pt] (1.8070,9.1100) circle (0.055);
\draw[ovblue,line width=.65pt] (1.8070,9.1100) circle (0.055);
\draw[->,>=stealth,white,line width=2.1pt] (1.3900,9.2300) -- (1.8070,9.2300);
\draw[arrow,line width=.75pt] (1.3900,9.2300) -- (1.8070,9.2300);
\draw[white,line width=1.8pt] (7.9100,9.1100) circle (0.05);
\draw[ovblue,dashed,line width=.65pt] (7.9100,9.1100) circle (0.05);
\draw[white,line width=1.8pt] (7.7015,9.1600) circle (0.055);
\draw[ovblue,line width=.65pt] (7.7015,9.1600) circle (0.055);
\draw[->,>=stealth,white,line width=2.1pt] (7.9100,9.2300) -- (7.7015,9.2800);
\draw[arrow,line width=.75pt] (7.9100,9.2300) -- (7.7015,9.2800);
\draw[white,line width=1.8pt] (4.4900,9.1100) circle (0.065);
\draw[ovblue,line width=.65pt] (4.4900,9.1100) circle (0.065);
\draw[white,line width=1.8pt] (4.6306,8.7054) circle (0.1);
\draw[ovblue,dashed,line width=.65pt] (4.6306,8.7054) circle (0.1);
\draw[->,>=stealth,white,line width=2.1pt] (4.6306,8.8654) -- (4.4064,8.8654);
\draw[arrow,line width=.75pt] (4.6306,8.8654) -- (4.4064,8.8654);
\draw[white,line width=1.8pt] (5.2100,9.2931) circle (0.1);
\draw[ovblue,dashed,line width=.65pt] (5.2100,9.2931) circle (0.1);
\draw[->,>=stealth,white,line width=2.1pt] (5.2100,9.4531) -- (4.9859,9.4531);
\draw[arrow,line width=.75pt] (5.2100,9.4531) -- (4.9859,9.4531);
\draw[white,line width=1.8pt] (11.0100,9.1100) circle (0.065);
\draw[ovblue,line width=.65pt] (11.0100,9.1100) circle (0.065);
\draw[white,line width=1.8pt] (11.5008,9.0210) circle (0.1);
\draw[ovblue,dashed,line width=.65pt] (11.5008,9.0210) circle (0.1);
\draw[->,>=stealth,white,line width=2.1pt] (11.5008,9.1810) -- (11.7093,9.1310);
\draw[arrow,line width=.75pt] (11.5008,9.1810) -- (11.7093,9.1310);
\draw[white,line width=1.8pt] (10.1738,9.1361) circle (0.1);
\draw[ovblue,dashed,line width=.65pt] (10.1738,9.1361) circle (0.1);
\draw[->,>=stealth,white,line width=2.1pt] (10.1738,9.2961) -- (10.3823,9.2461);
\draw[arrow,line width=.75pt] (10.1738,9.2961) -- (10.3823,9.2461);



\draw[ovline] (12.65,8.2) -- (12.65,11.19);
\node[anchor=west,label] at (13.02,11.16) {Rotation};
\node at (14.22,10.22) {Inner-ring\quad $I_2$};
\node at (17.25,10.22) {Outer-ring\quad $I_2$};
\node at (14.22,9.11) {\includegraphics[width=1.64cm]{figures/task_examples/overview/inner-response.png}};
\node at (17.25,9.11) {\includegraphics[width=1.64cm]{figures/task_examples/overview/outer-response.png}};
\draw[white,line width=1.8pt] (14.22,9.11) circle (.415);
\draw[ovblue,line width=.9pt] (14.22,9.11) circle (.415);
\draw[white,line width=1.5pt] (17.25,9.11) circle (.415);
\draw[ovmuted,dashed,line width=.6pt] (17.25,9.11) circle (.415);
\draw[->,>=stealth,white,line width=2.8pt] (17.9,9.11) arc (0:65:.65);
\draw[arrow] (17.9,9.11) arc (0:65:.65);

\end{scope}

\fill[ovgray,rounded corners=3pt] (0,8.30) rectangle (18.7,8.85);
\node at (3.05,8.575) {$I_0$\enspace Context};
\node at (9.10,8.575) {$I_1$\enspace Revealed semantics};
\node[text=ovblue] at (15.35,8.575) {$I_2$\enspace Action + consequence};
\begin{scope}[yshift=1.5cm]
% One large worked example makes the two contributions meet in the same scene.
\node[anchor=west,title,text=ovblue] at (0,6.16) {MOVE: observe before committing};
\node[anchor=east,quiet] at (18.7,6.16) {Rotation example};
\node[label] at (1.55,5.60) {Start};
\node[label] at (6.2,5.60) {Observe};
\node[label] at (10.83,5.60) {Identify};
\node[label,text=ovblue] at (16.03,5.60) {Adapt};

\node at (1.55,3.90) {\includegraphics[width=2.75cm]{figures/task_examples/overview/inner-initial.png}};
\node at (6.2,3.90) {\includegraphics[width=2.75cm]{figures/task_examples/overview/inner-response.png}};
\draw[white,line width=2pt] (1.55,3.90) circle (.695);
\draw[ovmuted,dashed,line width=.7pt] (1.55,3.90) circle (.695);
\draw[white,line width=2pt] (6.2,3.90) circle (.695);
\draw[ovblue,line width=.9pt] (6.2,3.90) circle (.695);
\draw[->,>=stealth,white,line width=3.3pt] (5.571,4.529) arc (135:65:.89);
\draw[arrow,line width=1.15pt] (5.571,4.529) arc (135:65:.89);
\draw[arrow] (3.24,3.96) -- (4.52,3.96);
\node[label,text=ovblue] at (3.88,4.61) {MOVE};
\node at (3.88,4.28) {$\Delta x$};
\node[quiet] at (1.55,2.19) {Unknown gain $k$};
\node[text=ovblue] at (6.2,2.19) {Response $\Delta\theta$};

\draw[arrow] (7.87,3.96) -- (8.53,3.96);
\node[font=\fontsize{14}{16}\selectfont] at (10.84,4.25) {$\Delta\theta = k\,\Delta x$};

\node[label,text=ovblue] at (10.84,3.40) {Direction + sensitivity};
\draw[arrow] (12.91,3.96) -- (13.69,3.96);

% Symbolic controller illustration, not a claim of a model's analytic estimator.
\fill[ovpale,rounded corners=5pt] (14.01,2.95) rectangle (18.68,4.95);
\draw[ovline,line width=3pt,line cap=round] (14.68,3.62) -- (18.02,3.62);
\draw[ovblue,line width=3pt,line cap=round] (15.05,3.62) -- (16.93,3.62);
\draw[arrow,line width=1.25pt] (15.12,3.62) -- (15.02,3.62);
\fill[white] (16.93,3.62) circle (.105);
\draw[ovblue,line width=1pt] (16.93,3.62) circle (.105);

\node[label,text=ovblue] at (16.34,4.45) {Next MOVE};
\node[quiet] at (16.34,3.24) {Direction + distance};
\end{scope}

\draw[ovline] (0,3.20) -- (18.7,3.20);
\node[anchor=west,label,text=ovblue] at (0,2.68) {MOVE interface};
\node[anchor=east,quiet] at (18.7,2.68) {A new decision after every observation};
\node at (2.00,1.58) {MOUSE\_DOWN};
\node[text=ovblue] at (5.35,1.58) {Observe};
\node at (8.10,1.58) {MOVE};
\node[text=ovblue] at (10.85,1.58) {Observe};
\node at (13.80,1.58) {MOUSE\_UP};
\node[text=ovblue] at (17.25,1.58) {Observe};
\draw[arrow] (3.64,1.58) -- (4.40,1.58);
\draw[arrow] (6.30,1.58) -- (7.27,1.58);
\draw[arrow] (8.93,1.58) -- (9.89,1.58);
\draw[arrow] (11.80,1.58) -- (12.49,1.58);
\draw[arrow] (15.13,1.58) -- (16.30,1.58);
\end{tikzpicture}%
}%
\endgroup%

